Solving the Steiner Tree Problem with few Terminals

The Steiner tree problem is a well-known problem in network design, routing, and VLSI design. Given a graph, edge costs, and a set of dedicated vertices (terminals), the Steiner tree problem asks to output a sub-graph that connects all terminals at minimum cost. A state-of-the-art algorithm to solve the Steiner tree problem by means of dynamic programming is the Dijkstra-Steiner algorithm. The algorithm builds a Steiner tree of the entire instance by systematically searching for smaller instances, based on subsets of the terminals, and combining Steiner trees for these smaller instances. The search heavily relies on a guiding heuristic function in order to prune the search space. However, to ensure correctness, this algorithm allows only for limited heuristic functions, namely, those that satisfy a so-called consistency condition. In this paper, we enhance the Dijkstra-Steiner algorithm and establish a revisited algorithm, called DS*. The DS* algorithm allows for arbitrary lower bounds as heuristics relaxing the previous condition on the heuristic function. Notably, we can now use linear programming based lower bounds. Further, we capture new requirements for a heuristic function in a condition, which we call admissibility. We show that admissibility is indeed weaker than consistency and establish correctness of the DS* algorithm when using an admissible heuristic function. We implement DS* and combine it with modern preprocessing, resulting in an open-source solver (DS* Solve). Finally, we compare its performance on standard benchmarks and observe a competitive behavior.

==> graphs/1tree_graph.tikz <==
\begin{tikzpicture}[shorten >=1pt]
	\definecolor{clr1}{RGB}{166,206,227}
	\definecolor{clr2}{RGB}{31,120,180}
	\definecolor{clr3}{RGB}{178,223,138}
    \definecolor{clr4}{RGB}{51,160,44}
     \SetGraphUnit{3}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
     \Vertex{F}
     \SOWE(F){I} 
     %\Vertex{I}
     %\NOEA(I){F}
     \EA(I){G}
     \SO(I){d}
     \EA(d){H}
     \EA(G){c}
     \WE(F){b}
     \EA(F){E}
     \SetGraphUnit{2}
     \SO(b){a}
     \SO(E){J}
         
     %\tikzset{EdgeStyle/.append style = {bend left}}
     \Edge[label=1](a)(b)
     \Edge[label=2](E)(F)
     \Edge[label=5](b)(F)
     \Edge[label=6](F)(c)
     \Edge[label=100](F)(G)
     \Edge[label=100](I)(G)
     \Edge[label=100](H)(G)
     \Edge[label=20](c)(G)
     \Edge[label=20](c)(H)
     \Edge[label=16](d)(H)
     \Edge[label=5](d)(I)
     \Edge[label=5](F)(I)
     \Edge[label=1](E)(J)
\end{tikzpicture}

==> graphs/articulation_set.tikz <==
\begin{tikzpicture}[shorten >=1pt]
	\definecolor{clr1}{RGB}{166,206,227}
	\definecolor{clr2}{RGB}{31,120,180}
	\definecolor{clr3}{RGB}{178,223,138}
    \definecolor{clr4}{RGB}{51,160,44}
     % modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
    
    \SetGraphUnit{2}
    \Vertex{a}
    {   
        \SetGraphUnit{4}
        \EA(a){E}
        \EA(E){b}
    }
    \SOWE(E){F}
    \EA(F){H}
    \EA(H){G}
    \SO(F){c}
    \EA(c){I}
    \EA(I){d}
    
         
     %\tikzset{EdgeStyle/.append style = {bend left}}
\Edge[label=1](a)(E)
\Edge[label=1](E)(b)
\Edge[label=10](a)(F)
\Edge[label=10](F)(E)
\Edge[label=10](E)(G)
\Edge[label=10](G)(b)
\Edge[label=10](F)(H)
\Edge[label=10](F)(c)
\Edge[label=10](G)(H)
\Edge[label=10](G)(d)
\Edge[label=10](c)(H)
\Edge[label=10](H)(d)
\Edge[label=1](c)(I)
\Edge[label=1](I)(d)

\Edge[label=1](a)(c)
\Edge[label=10](b)(d)
    
\end{tikzpicture}

==> graphs/articulation_set_trick.tikz <==
\begin{tikzpicture}[shorten >=1pt]
	\definecolor{clr1}{RGB}{166,206,227}
	\definecolor{clr2}{RGB}{31,120,180}
	\definecolor{clr3}{RGB}{178,223,138}
    \definecolor{clr4}{RGB}{51,160,44}
     % modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
    
    \SetGraphUnit{2}
    \Vertex{a}
    {
        \SetGraphUnit{3}
        \EA(a){e}
    }
    {
        \SetGraphUnit{1}
        \EA[L=e](e){e2}
    }
    {   
        \SetGraphUnit{4}
        \EA(E){b}
    }
    \SOWE(E){F}
    \EA(H){G}
    \SO(F){c}
    \EA(c){i}
    \EA(I){d}
    
         
     %\tikzset{EdgeStyle/.append style = {bend left}}
\Edge[label=1](a)(e)
\Edge[label=1](E)(b)
\Edge[label=10](a)(F)
\Edge[label=10](F)(e)
\Edge[label=10](e2)(G)
\Edge[label=10](G)(b)
\Edge[label=10](F)(c)
\Edge[label=10](G)(d)
\Edge[label=1](c)(i)
\Edge[label=1](e2)(d)

\Edge[label=1](a)(c)
\Edge[label=10](b)(d)
    
\end{tikzpicture}

==> graphs/base_graph.tikz <==
\begin{tikzpicture}[shorten >=1pt]
	\definecolor{clr1}{RGB}{166,206,227}
	\definecolor{clr2}{RGB}{31,120,180}
	\definecolor{clr3}{RGB}{178,223,138}
    \definecolor{clr4}{RGB}{51,160,44}
     \SetGraphUnit{2}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
    \Vertex{F}
    \SOWE(F){I} 
    \EA(I){G}
    \SO(I){d}
    \EA(d){H}
    \EA(G){c}
    \WE(F){b}
    \EA(F){E}
    {
        \SetGraphUnit{1}
        \WE(I){a}
        \EA(c){J}
    }
         
    %\tikzset{EdgeStyle/.append style = {bend left}}
    \Edge[label=1](a)(b)
    \Edge[label=2](E)(F)
    \Edge[label=5](b)(F)
    \Edge[label=6](F)(c)
    \Edge[label=100](F)(G)
    \Edge[label=100](I)(G)
    \Edge[label=100](H)(G)
    \Edge[label=20](c)(G)
    \Edge[label=20](c)(H)
    \Edge[label=16](d)(H)
    \Edge[label=5](d)(I)
    \Edge[label=5](F)(I)
    \Edge[label=1](E)(J)
\end{tikzpicture}

==> graphs/bottleneck_graph.tikz <==
\begin{tikzpicture}[shorten >=1pt]
	\definecolor{clr1}{RGB}{166,206,227}
	\definecolor{clr2}{RGB}{31,120,180}
	\definecolor{clr3}{RGB}{178,223,138}
    \definecolor{clr4}{RGB}{51,160,44}
     \SetGraphUnit{2}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
    \Vertex{F}
    \SOWE(F){I} 
    \EA(I){G}
    \SO(I){d}
    \EA(d){H}
    \EA(G){c}
    \WE(F){b}
    \EA(F){E}
    {
        \SetGraphUnit{1}
        \WE(I){a}
        \EA(c){J}
    }
     
    \Edge[label=1](a)(b)
    \Edge[label=2](E)(F)
    \Edge[label=5](b)(F)
    \Edge[label=6](F)(c)
    \Edge[label=20](c)(G)
    \Edge[label=16](d)(H)
    \Edge[label=5](d)(I)
    \Edge[label=5](F)(I)
    \Edge[label=1](E)(J)
    
    \tikzset{EdgeStyle/.append style = {dashed}}
    \Edge[label=100](F)(G)
    \Edge[label=100](I)(G)
    \Edge[label=100](H)(G)
    \Edge[label=20](c)(H)
\end{tikzpicture}

==> graphs/da_1.tikz <==
\begin{tikzpicture}[shorten >=1pt]
     \SetGraphUnit{3}% modifie la distance entre les nodes
    \definecolor{clr1}{RGB}{166,206,227}
	\definecolor{clr2}{RGB}{31,120,180}
	\definecolor{clr3}{RGB}{178,223,138}
    \definecolor{clr4}{RGB}{51,160,44}
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt,
                                 text=black
                                 }}
    \Vertex{F}
    \SO(F){G}
    \SO(G){H}
    \EA(G){c}
    \EA(F){E}
    \SOWE(F){I} 
    {
        \SetGraphUnit{2}
        \SO(E){J}
    }
    {
        \tikzset{VertexStyle/.append style = {fill= clr1}}
        \WE(F){b}
    }
    {
        \tikzset{VertexStyle/.append style = {fill= clr2}}
        \SetGraphUnit{2}
        \SO(b){a}
    }
    {
        \tikzset{VertexStyle/.append style = {fill= clr3}}
        \SO(I){d}
    }

    \tikzset{EdgeStyle/.append style = {->, bend left=20}}
    
    \Edge[label=2](E)(F)
    \Edge[label=2](F)(E)
    \Edge[label=5](b)(F)
    \Edge[label=5](F)(b)
    \Edge[label=6](F)(c)
    \Edge[label=6](c)(F)
    {
        \tikzset{LabelStyle/.append style =   {draw, pos=0.4, ->, bend left=20}}
        \Edge[label=100](F)(G)
        \Edge[label=100](G)(F)
    }
    \Edge[label=100](I)(G)
    \Edge[label=100](G)(I)
    {
        \tikzset{LabelStyle/.append style =   {draw, pos=0.4, ->, bend left=20}}
        \Edge[label=100](H)(G)
        \Edge[label=100](G)(H)
    }

    \Edge[label=20](c)(G)
    \Edge[label=20](G)(c)
    \Edge[label=20](c)(H)
    \Edge[label=20](H)(c)
    \Edge[label=11](d)(H)
    \Edge[label=11](H)(d)
    \Edge[label=5](F)(I)
    \Edge[label=5](I)(F)
    \Edge[label=1](E)(J)
    \Edge[label=1](J)(E)
    \Edge[label=1](b)(a)
    \Edge[label=5](I)(d)
    \Edge[label=1](a)(b)
    \Edge[label=5](d)(I)
     
\end{tikzpicture}

==> graphs/da_2.tikz <==
\begin{tikzpicture}[shorten >=1pt]
    \SetGraphUnit{3}% modifie la distance entre les nodes
    \definecolor{clr1}{RGB}{166,206,227}
	\definecolor{clr2}{RGB}{31,120,180}
	\definecolor{clr3}{RGB}{178,223,138}
    \definecolor{clr4}{RGB}{51,160,44}
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt,
                                 text=black
                                 }}

    \Vertex{F}
    \SO(F){G}
    \SO(G){H}
    \EA(G){c}
    \EA(F){E}
    {
        \SetGraphUnit{2}
        \SO(E){J}
    }

    {
        \tikzset{VertexStyle/.append style = {fill= clr1}}
        \WE(F){b}
    }
    {
        \SetGraphUnit{2}
        \SO(b){a}
    }
    {
        \tikzset{VertexStyle/.append style = {fill= clr3}}
        \SOWE(F){I} 
        \SO(I){d}
    }

    \tikzset{EdgeStyle/.append style = {->, bend left=20}}
    
    \Edge[label=2](E)(F)
    \Edge[label=2](F)(E)
    \Edge[label=5](b)(F)
    \Edge[label=5](F)(b)
    \Edge[label=6](F)(c)
    \Edge[label=6](c)(F)
    {
        \tikzset{LabelStyle/.append style =   {draw, pos=0.4, ->, bend left=20}}
        \Edge[label=100](F)(G)
        \Edge[label=100](G)(F)
    }
    \Edge[label=100](I)(G)
    \Edge[label=100](G)(I)
    {
        \tikzset{LabelStyle/.append style =   {draw, pos=0.4, ->, bend left=20}}
        \Edge[label=100](H)(G)
        \Edge[label=100](G)(H)
    }

    \Edge[label=20](c)(G)
    \Edge[label=20](G)(c)
    \Edge[label=20](c)(H)
    \Edge[label=20](H)(c)
    \Edge[label=11](d)(H)
    \Edge[label=6](H)(d)
    \Edge[label=5](F)(I)
    \Edge[label=5](I)(F)
    \Edge[label=1](E)(J)
    \Edge[label=1](J)(E)
    \Edge[label=1](a)(b)
    \Edge[label=5](d)(I)
    \Edge[label=0](b)(a)
    {
        \tikzset{EdgeStyle/.append style   = {color=clr1}}
    }
    {
        \tikzset{EdgeStyle/.append style   = {color=clr3}}
        \Edge[label=0](I)(d)
    }
\end{tikzpicture}

==> graphs/da_3.tikz <==
\begin{tikzpicture}[shorten >=1pt]
     \SetGraphUnit{3}% modifie la distance entre les nodes
    \definecolor{clr1}{RGB}{166,206,227}
	\definecolor{clr2}{RGB}{31,120,180}
	\definecolor{clr3}{RGB}{178,223,138}
    \definecolor{clr4}{RGB}{51,160,44}
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt,
                                 text=black
                                 }}
    \Vertex{G}
    \SO(G){H}
    \EA(G){c}
    {
        \tikzset{VertexStyle/.append style = {fill= clr1}}
        \NO(G){F}
        \EA(F){E}
        \WE(F){b}
        \SetGraphUnit{2}
        \SO(b){a}
        \SO(E){J}
    }
    {
        \tikzset{VertexStyle/.append style = {fill= clr3}}
        \WE(G){I}
        \SO(I){d}
    }

    \tikzset{EdgeStyle/.append style = {->, bend left=20}}
    
    \Edge[label=2](F)(E)
    \Edge[label=5](b)(F)
    \Edge[label=6](F)(c)
    \Edge[label=3](c)(F)
    {
        \tikzset{LabelStyle/.append style =   {draw, pos=0.4, ->, bend left=20}}
        \Edge[label=100](F)(G)
        \Edge[label=97](G)(F)
    }
    \Edge[label=100](I)(G)
    \Edge[label=100](G)(I)
    {
        \tikzset{LabelStyle/.append style =   {draw, pos=0.4, ->, bend left=20}}
        \Edge[label=100](H)(G)
        \Edge[label=100](G)(H)
    }

    \Edge[label=20](c)(G)
    \Edge[label=20](G)(c)
    \Edge[label=20](c)(H)
    \Edge[label=20](H)(c)
    \Edge[label=11](d)(H)
    \Edge[label=6](H)(d)
    \Edge[label=5](F)(I)
    \Edge[label=2](I)(F)
    \Edge[label=1](E)(J)
    \Edge[label=5](d)(I)
    {
        \tikzset{EdgeStyle/.append style   = {color=clr1}}
        \Edge[label=0](a)(b)
        \Edge[label=0](b)(a)
        \Edge[label=0](F)(b)
        \Edge[label=0](E)(F)
        \Edge[label=0](J)(E)
    }
    {
        \tikzset{EdgeStyle/.append style   = {color=clr3}}
        \Edge[label=0](I)(d)
    }
\end{tikzpicture}

==> graphs/da_4.tikz <==
\begin{tikzpicture}[shorten >=1pt]
     \SetGraphUnit{3}% modifie la distance entre les nodes
    \definecolor{clr1}{RGB}{166,206,227}
	\definecolor{clr2}{RGB}{31,120,180}
	\definecolor{clr3}{RGB}{178,223,138}
    \definecolor{clr4}{RGB}{51,160,44}
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt,
                                 text=black
                                 }}
    \Vertex{G}
    \SO(G){H}
    
    \WE(H){d}
    {
        \tikzset{VertexStyle/.append style = {fill= clr1}}
        \WE(G){I}
        \EA(G){c}
        \NO(G){F}
        \EA(F){E}
        \WE(F){b}
        \SetGraphUnit{2}
        \SO(b){a}
        \SO(E){J}
    }

    \tikzset{EdgeStyle/.append style = {->, bend left=20}}
    
    \Edge[label=2](F)(E)
    \Edge[label=5](b)(F)
    \Edge[label=6](F)(c)
    {
        \tikzset{LabelStyle/.append style =   {draw, pos=0.4, ->, bend left=20}}
        \Edge[label=100](F)(G)
        \Edge[label=94](G)(F)
    }
    \Edge[label=100](I)(G)
    \Edge[label=94](G)(I)
    {
        \tikzset{LabelStyle/.append style =   {draw, pos=0.4, ->, bend left=20}}
        \Edge[label=100](H)(G)
        \Edge[label=100](G)(H)
    }

    \Edge[label=20](c)(G)
    \Edge[label=20](G)(c)
    \Edge[label=20](c)(H)
    \Edge[label=20](H)(c)
    \Edge[label=11](d)(H)
    \Edge[label=1](H)(d)
    \Edge[label=1](E)(J)
    \Edge[label=4](d)(I)
    {
        \tikzset{EdgeStyle/.append style   = {color=clr1}}
        \Edge[label=0](I)(F)
        \Edge[label=0](a)(b)
        \Edge[label=0](c)(F)
        \Edge[label=0](b)(a)
        \Edge[label=0](F)(b)
        \Edge[label=0](E)(F)
        \Edge[label=0](J)(E)
    }
    \Edge[label=0](I)(d)
    \Edge[label=0](F)(I)
\end{tikzpicture}

==> graphs/dg2_graph.tikz <==
\begin{tikzpicture}[shorten >=1pt]
	\definecolor{clr1}{RGB}{166,206,227}
	\definecolor{clr2}{RGB}{31,120,180}
	\definecolor{clr3}{RGB}{178,223,138}
    \definecolor{clr4}{RGB}{51,160,44}
     \SetGraphUnit{2}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
    \Vertex{F}
    \SOWE(F){I} 
    \EA(I){G}
    \SO(I){d}
    \EA(d){H}
    \EA(G){c}
    \WE(F){b}
    \EA(F){J}
    {
        \SetGraphUnit{1}
        \WE(I){a}
        \tikzset{VertexStyle/.style = {fill=white}}
        \EA(c){ }
    }    
         
     %\tikzset{EdgeStyle/.append style = {bend left}}
     \Edge[label=1](a)(b)
     \Edge[label=5](b)(F)
     \Edge[label=6](F)(c)
     \Edge[label=100](F)(G)
     \Edge[label=100](I)(G)
     \Edge[label=100](H)(G)
     \Edge[label=20](c)(G)
     \Edge[label=20](c)(H)
     \Edge[label=16](d)(H)
     \Edge[label=5](d)(I)
     \Edge[label=5](F)(I)
     \Edge[label=3](F)(J)
\end{tikzpicture}

==> graphs/dij1.tikz <==
\begin{tikzpicture}[shorten >=1pt]
	\definecolor{clr1}{RGB}{166,206,227}
	\definecolor{clr2}{RGB}{31,120,180}
	\definecolor{clr3}{RGB}{178,223,138}
    \definecolor{clr4}{RGB}{51,160,44}
     \SetGraphUnit{2}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
   
     \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}

    \Vertex{b}
    {
        \tikzset{VertexStyle/.append style = {style = {dashed}}}
        \EA(b){F}
    }
    {
        \tikzset{VertexStyle/.style = {fill = white, text=white}}
        \SOWE(F){I} 
        \EA(I){G}
        \SO(I){d}
        \EA(d){H}
        \EA(G){c}
        \EA(F){E}
        \SetGraphUnit{1}
        \EA(c){J}
    }
    {
        \tikzset{VertexStyle/.append style = {style = {dashed}}}
        \SetGraphUnit{1}
        \WE(I){a}
    }
                              
	\tikzset{VertexStyle/.style = {shape          = circle,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
	\SetVertexLabelOut
    \WE[LabelOut,Lpos=300,Ldist=-0.15cm](F){0}
    \EA[LabelOut,Lpos=300,Ldist=-0.15cm](b){5}
    {
        \SetGraphUnit{1}
        \WE[LabelOut,Lpos=300,Ldist=-0.15cm](I){1}
    }
     
    %\tikzset{EdgeStyle/.append style = {bend left}}
    
    \tikzset{EdgeStyle/.append style = {dashed}}
    \Edge[label=1](a)(b)
    \Edge[label=5](b)(F)
\end{tikzpicture}

==> graphs/dij2.tikz <==
\begin{tikzpicture}[shorten >=1pt]
	\definecolor{clr1}{RGB}{166,206,227}
	\definecolor{clr2}{RGB}{31,120,180}
	\definecolor{clr3}{RGB}{178,223,138}
    \definecolor{clr4}{RGB}{51,160,44}
     \SetGraphUnit{2}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
    \Vertex{b}
    \EA(b){F}
    {
        \tikzset{VertexStyle/.append style = {style = {dashed}}}
        \SOWE(F){I} 
        \EA(I){G}
        \EA(G){c}
        \EA(F){E}
    }
    {
        \tikzset{VertexStyle/.style = {fill = white, text=white}}
        \SO(I){d}
        \EA(d){H}
        \SetGraphUnit{1}
        \EA(c){J}
    }
    {
        \SetGraphUnit{1}
        \WE(I){a}
    }
                              
	\tikzset{VertexStyle/.style = {shape          = circle,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
	\SetVertexLabelOut
     \WE[LabelOut,Lpos=300,Ldist=-0.15cm](F){0}
     \EA[LabelOut,Lpos=356,Ldist=-0.15cm](b){5}
     \SO[LabelOut,Lpos=300,Ldist=-0.15cm](F){105}
     \WE[LabelOut,Lpos=300,Ldist=-0.15cm](G){10}
     \EA[LabelOut,Lpos=300,Ldist=-0.15cm](F){7}
     \EA[LabelOut,Lpos=300,Ldist=-0.15cm](G){11}
     \SetGraphUnit{1}
     \WE[LabelOut,Lpos=300,Ldist=-0.15cm](I){1}
         
     %\tikzset{EdgeStyle/.append style = {bend left}}
     
     \Edge[label=1](a)(b)
     \Edge[label=5](b)(F)
     \tikzset{EdgeStyle/.append style = {dashed}}
     \Edge[label=6](F)(c)
     \Edge[label=100](F)(G)
     \Edge[label=5](F)(I)
     \Edge[label=2](E)(F)
     
\end{tikzpicture}

==> graphs/dij3.tikz <==
\begin{tikzpicture}[shorten >=1pt]
	\definecolor{clr1}{RGB}{166,206,227}
	\definecolor{clr2}{RGB}{31,120,180}
	\definecolor{clr3}{RGB}{178,223,138}
    \definecolor{clr4}{RGB}{51,160,44}
     \SetGraphUnit{2}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
    \Vertex{b}
    \SOWE(F){I} 
    \EA(b){F}
    \EA(G){c}
    \EA(F){E}
    {
        \tikzset{VertexStyle/.append style = {style = {dashed}}}
        \EA(I){G}
        \SO(I){d}
        \EA(d){H}
    }
    {
        \SetGraphUnit{1}
        \WE(I){a}
        \EA(c){J}
    }
                              
	\tikzset{VertexStyle/.style = {shape          = circle,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
	\SetVertexLabelOut
     \WE[LabelOut,Lpos=300,Ldist=-0.15cm](F){0}
     \EA[LabelOut,Lpos=356,Ldist=-0.15cm](b){5}
     \SO[LabelOut,Lpos=300,Ldist=-0.15cm](F){31}
     \WE[LabelOut,Lpos=300,Ldist=-0.15cm](G){10}
     \EA[LabelOut,Lpos=340,Ldist=-0.15cm](F){7}
     \EA[LabelOut,Lpos=300,Ldist=-0.15cm](G){11}
     \SO[LabelOut,Lpos=300,Ldist=-0.15cm](G){31}
     \SO[LabelOut,Lpos=300,Ldist=-0.15cm](I){15}
     \SetGraphUnit{1}
     \WE[LabelOut,Lpos=300,Ldist=-0.15cm](I){1}
     \EA[LabelOut,Lpos=300,Ldist=-0.15cm](c){8}
         
     %\tikzset{EdgeStyle/.append style = {bend left}}
     
     \Edge[label=1](a)(b)
     \Edge[label=5](b)(F)
     \Edge[label=6](F)(c)
     \Edge[label=5](F)(I)
     \Edge[label=2](E)(F)
     \Edge[label=1](E)(J)
     
     \tikzset{EdgeStyle/.append style = {dashed}}
     \Edge[label=20](c)(G)
     \Edge[label=100](F)(G)
     \Edge[label=100](I)(G)
     \Edge[label=20](c)(H)
     \Edge[label=5](d)(I)
     
     
     
%      \Edge[label=1](a)(b)
%      \Edge[label=2](E)(F)
%      \Edge[label=5](b)(F)
%      \Edge[label=6](F)(c)
%      \Edge[label=100](F)(G)
%      \Edge[label=100](I)(G)
%      \Edge[label=100](H)(G)
%      \Edge[label=20](c)(G)
%      \Edge[label=20](c)(H)
%      \Edge[label=16](d)(H)
%      \Edge[label=5](d)(I)
%      \Edge[label=5](F)(I)
%      \Edge[label=1](E)(J)
\end{tikzpicture}

==> graphs/dij4.tikz <==
\begin{tikzpicture}[shorten >=1pt]
	\definecolor{clr1}{RGB}{166,206,227}
	\definecolor{clr2}{RGB}{31,120,180}
	\definecolor{clr3}{RGB}{178,223,138}
    \definecolor{clr4}{RGB}{51,160,44}
     \SetGraphUnit{2}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
    \Vertex{b}
    \SOWE(F){I} 
    \EA(b){F}
    \EA(G){c}
    \EA(F){E}
    \SO(I){d}
    \EA(d){H}
    {
        \tikzset{VertexStyle/.append style = {style = {dashed}}}
        \EA(I){G}

    }
    {
        \SetGraphUnit{1}
        \WE(I){a}
        \EA(c){J}
    }
          
                              
	\tikzset{VertexStyle/.style = {shape          = circle,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
	\SetVertexLabelOut
     \WE[LabelOut,Lpos=300,Ldist=-0.15cm](F){0}
     \EA[LabelOut,Lpos=356,Ldist=-0.15cm](b){5}
     \SO[LabelOut,Lpos=300,Ldist=-0.15cm](F){31}
     \WE[LabelOut,Lpos=300,Ldist=-0.15cm](G){10}
     \EA[LabelOut,Lpos=340,Ldist=-0.15cm](F){7}
     \EA[LabelOut,Lpos=300,Ldist=-0.15cm](G){11}
     \SO[LabelOut,Lpos=300,Ldist=-0.15cm](G){31}
     \SO[LabelOut,Lpos=300,Ldist=-0.15cm](I){15}
     \SetGraphUnit{1}
     \WE[LabelOut,Lpos=300,Ldist=-0.15cm](I){1}
     \EA[LabelOut,Lpos=300,Ldist=-0.15cm](c){8}
         
     %\tikzset{EdgeStyle/.append style = {bend left}}
     
     \Edge[label=1](a)(b)
     \Edge[label=5](b)(F)
     \Edge[label=6](F)(c)
     \Edge[label=5](F)(I)
     \Edge[label=2](E)(F)
     \Edge[label=1](E)(J)
     \Edge[label=5](d)(I)
     \Edge[label=20](c)(H)
     
     
     \tikzset{EdgeStyle/.append style = {dashed}}
     \Edge[label=20](c)(G)
     \Edge[label=100](F)(G)
     \Edge[label=100](I)(G)
     
\Edge[label=16](d)(H)
     
%      \Edge[label=1](a)(b)
%      \Edge[label=2](E)(F)
%      \Edge[label=5](b)(F)
%      \Edge[label=6](F)(c)
%      \Edge[label=100](F)(G)
%      \Edge[label=100](I)(G)
%      \Edge[label=100](H)(G)
%      \Edge[label=20](c)(G)
%      \Edge[label=20](c)(H)

%      \Edge[label=5](d)(I)
%      \Edge[label=5](F)(I)
%      \Edge[label=1](E)(J)
\end{tikzpicture}

==> graphs/dist_graph.tikz <==
\begin{tikzpicture}
     \SetGraphUnit{2}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
              	                      }}
      \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
     \Vertex{b}
     \SOEA(b){c}
     \SOWE(b){a}
     \SOEA(a){d}
        
         
     %\tikzset{EdgeStyle/.append style = {bend left}}
     \Edge[label=1](a)(b)     
     \Edge[label=16](a)(d)
     \Edge[label=11](b)(c)
     \Edge[label=36](c)(d)   
     \tikzset{LabelStyle/.style =   {draw, pos=0.8}}
     \Edge[label=12](a)(c)
     \Edge[label=15](b)(d)
\end{tikzpicture}


==> graphs/large_ex.tikz <==
\begin{tikzpicture}[shorten >=1pt]
	\definecolor{clr1}{RGB}{231,159,0}
	\definecolor{clr2}{RGB}{0,158,115}
	\definecolor{clr3}{RGB}{ 0,114,178}
    \definecolor{clr4}{RGB}{  204,121,167}
	\definecolor{clr5}{RGB}{  154,208,243}
    \definecolor{clr6}{RGB}{  240,228,66}
	\newcommand\term{20pt}

     \SetGraphUnit{6}% modifie la distance entre les nodes
	%\GraphInit[vstyle=Classic]
	\SetVertexSimple
     \tikzset{LabelStyle/.style =   {auto,
     								%draw,
     								font=\huge,
     								text opacity = 1,
     								inner sep=0pt,
     								%opacity=0,
		                             fill opacity=0,
                                     fill  = yellow,
%                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.append style = {%shape          = circle,
%     							draw,
                                 minimum size   = 10 pt,
                                 inner sep      = 0pt,
%                                 outer sep      = 0pt
                                 }}
	%\SetVertexNoLabel
	\Vertex{1}
	\EA(1){2}
	{
		\SetVertexSimple[MinSize = \term]
		\EA(2){3}
	}
	\EA(3){4}
%	\EA(4){5}
	{
    	\SetGraphUnit{3}
		\SOWE(1){6}
	}
	\EA(6){7}
	\EA(7){8}
	\EA(8){9}	
	\EA(9){10}
	%\EA(10){11}
	{
    	\SetGraphUnit{3}
		\SOWE(6){12}
	}
	\EA(12){13}
	\EA(13){14}
	{
		\SetVertexSimple[MinSize = \term]
		\EA(14){15}	
	}
	\EA(15){16}
	\EA(16){17}
	%\EA(17){18}
	{
    	\SetGraphUnit{3}
		\SOWE(12){19}
	}
	\EA(19){20}
	\EA(20){21}
	\EA(21){22}
	\EA(22){23}
	{
		\SetVertexSimple[MinSize = \term]
		\EA(23){24}
		\EA(24){25}
	}
	
	%\EA(25){26}
	{
    	\SetGraphUnit{3}
		\SOEA(19){27}
	}
	\EA(27){28}
	{
		\SetVertexSimple[MinSize = \term]
		\EA(28){29}
	}
	\EA(29){30}
	\EA(30){31}
	\EA(31){32}
	%\EA(32){33}
	{
    	\SetGraphUnit{3}
 		\SetVertexSimple[MinSize = \term]
		\SOEA(27){34}
	}
	{
		\SetVertexSimple[MinSize = \term]
		\EA(34){35}	
		\EA(35){36}
	}
	\EA(36){37}
	{
		\SetVertexSimple[MinSize = \term]
		\EA(37){38}
	}
	%\EA(38){39}
%	{
%    	\SetGraphUnit{3}
%		\SOEA(34){40}
%	}
%	\EA(40){41}
%	\EA(41){42}
%	\EA(42){43}
%	%\EA(43){44}
	
	
	{
		\tikzset{EdgeStyle/.append style   = {color=clr2,
		line width=8pt
		}}
		\Edge[label=1](3)(8)
		\Edge[label=5](3)(15)
		\Edge[label=7](3)(9)
		\Edge[label=9](8)(14)
		\Edge[label=3](9)(16)
		
		\Edge[label=6](16)(24)
	}
	{
		\tikzset{EdgeStyle/.append style   = {color=clr2,
		line width=8pt
		}}
		\Edge[label=4](28)(34)
		\Edge[label=8](28)(35)
	}
	{
		\tikzset{EdgeStyle/.append style   = {color=clr2,
		line width=8pt
		}}
		\Edge[label=6](14)(21)
		\Edge[label=9](14)(22)
		\Edge[label=3](21)(28)
	}
	{
		\tikzset{EdgeStyle/.append style   = {color=clr2,
		line width=8pt
		}}
		\Edge[label=5](22)(29)
		\Edge[label=1](22)(30)
		\Edge[label=2](30)(36)
	}
	{
		\tikzset{EdgeStyle/.append style   = {color=clr2,
		line width=8pt
		}}
		\Edge[label=4](24)(25)
		\Edge[label=3](24)(31)
		\Edge[label=6](31)(38)
	}
	{
		\tikzset{EdgeStyle/.append style   = {color=clr3,
		line width=8pt
		}}
	}
	
	\Edge[label=21](1)(6)
	\Edge[label=13](1)(2)
	\Edge[label=15](1)(7)
	\Edge[label=17](1)(13)
	\Edge[label=20](2)(3)
	\Edge[label=46](2)(7)
	\Edge[label=12](2)(8)
	\Edge[label=43](2)(14)
	\Edge[label=65](3)(4)
	\Edge[label=12](4)(9)
	\Edge[label=65](4)(10)
	\Edge[label=11](4)(16)
	%\Edge[label=10](5)(10)
	%\Edge[label=10](5)(11)
	\Edge[label=10](6)(12)
	\Edge[label=14](6)(13)
	\Edge[label=26](7)(13)
	\Edge[label=33](7)(14)
	\Edge[label=76](8)(15)
	\Edge[label=14](9)(15)
	\Edge[label=45](10)(16)
	\Edge[label=33](10)(17)
	\Edge[label=12](12)(13)
	\Edge[label=56](12)(19)
	\Edge[label=97](12)(20)
	\Edge[label=54](13)(14)
	\Edge[label=37](13)(20)
	\Edge[label=28](13)(21)
	\Edge[label=85](14)(15)
	\Edge[label=73](15)(16)
	\Edge[label=75](15)(22)
	\Edge[label=26](15)(23)
	\Edge[label=23](16)(17)
	\Edge[label=76](16)(23)
	\Edge[label=12](17)(24)
	\Edge[label=18](17)(25)
	\Edge[label=36](19)(20)
	\Edge[label=26](19)(27)
	\Edge[label=47](20)(21)
	\Edge[label=23](20)(27)
	\Edge[label=64](20)(28)
	\Edge[label=32](21)(22)
	\Edge[label=87](21)(29)
	\Edge[label=12](23)(24)
	\Edge[label=34](22)(23)
	\Edge[label=64](23)(30)
	\Edge[label=36](23)(31)
	\Edge[label=37](24)(32)
	\Edge[label=15](25)(32)
	\Edge[label=47](27)(28)	
	\Edge[label=23](27)(34)
	\Edge[label=47](28)(29)
	\Edge[label=49](29)(30)
	\Edge[label=95](29)(35)
	\Edge[label=48](29)(36)
	\Edge[label=36](30)(31)
	\Edge[label=28](30)(37)
	\Edge[label=38](31)(32)
	\Edge[label=39](31)(37)
	\Edge[label=78](32)(38)
	\Edge[label=34](34)(35)
	\Edge[label=15](35)(36)
	\Edge[label=19](36)(37)
	\Edge[label=24](37)(38)

	
	
	
\end{tikzpicture}


==> graphs/mst_graph.tikz <==

\begin{tikzpicture}[shorten >=1pt]
     \SetGraphUnit{2}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
 	\tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
     \Vertex{F}
     \SOWE(F){I} 
     \EA(I){G}
     \SO(I){d}
     \EA(d){H}
     \EA(G){c}
    \WE(F){b}
     \EA(F){E}
    {
    \SetGraphUnit{1}
     \WE(I){a}
    \EA(c){J}
    }

         
     %\tikzset{EdgeStyle/.append style = {bend left}}
     \Edge[label=1](a)(b)
     \Edge[label=2](E)(F)
     \Edge[label=5](b)(F)
     \Edge[label=6](F)(c)
     \Edge[label=20](c)(G)
     \Edge[label=16](d)(H)
     \Edge[label=5](d)(I)
     \Edge[label=5](F)(I)
     \Edge[label=1](E)(J)
\end{tikzpicture}


==> graphs/ntdk_graph.tikz <==
\begin{tikzpicture}[shorten >=1pt]
	\definecolor{clr1}{RGB}{166,206,227}
	\definecolor{clr2}{RGB}{31,120,180}
	\definecolor{clr3}{RGB}{178,223,138}
    \definecolor{clr4}{RGB}{51,160,44}
     \SetGraphUnit{2}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
    \Vertex{F}
    \SOWE(F){d}
    \EA(d){G}
    \SO(G){H}
    \EA(G){c}
    \WE(F){b}
    \EA(F){E}
    {
        \SetGraphUnit{1}
        \WE(d){a}
        \EA(c){J}
    }

     %\tikzset{EdgeStyle/.append style = {bend left}}
     \Edge[label=1](a)(b)
     \Edge[label=2](E)(F)
     \Edge[label=5](b)(F)
     \Edge[label=6](F)(c)
     \Edge[label=100](F)(G)
     \Edge[label=105](d)(G)
     \Edge[label=100](H)(G)
     \Edge[label=20](c)(G)
     \Edge[label=20](c)(H)
     \Edge[label=16](d)(H)
     \Edge[label=10](F)(d)
     \Edge[label=1](E)(J)
\end{tikzpicture}

==> graphs/red_dist_graph.tikz <==
\begin{tikzpicture}
     \SetGraphUnit{2}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
              	                      }}
      \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
     \Vertex{b}
     \SOEA(b){c}
     \SOWE(b){a}
     \SOEA(a){d}
     \tikzset{VertexStyle/.style = {shape          = circle,
                                 fill= white}}
     \EA(c){ }
         
     \Edge[label=1](a)(b)     
     \Edge[label=6](b)(c)
     \Edge[label=10](b)(d)
\end{tikzpicture}


==> graphs/rsph_1.tikz <==
\begin{tikzpicture}[shorten >=1pt]
     \SetGraphUnit{2}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
                                 minimum size   = 20 pt,
                                 draw
                                 }}
	\tikzset{VertexStyle/.style = {shape          = circle,
                                 minimum size   = 20 pt,
                                 draw
                                 }}
    
    {
        \tikzset{VertexStyle/.style = {fill=white, text=white}}
        \Vertex{F}
        \SOWE(F){I} 
        \EA(I){G}
        \SO(I){d}
        \EA(d){H}
        \WE(F){b}
        \EA(F){E}
        {
            \SetGraphUnit{1}
            \WE(I){a}
            \EA(c){J}
        }
    }

    \EA(G){c}

\end{tikzpicture}

==> graphs/rsph_2.tikz <==
\begin{tikzpicture}[shorten >=1pt]
     \SetGraphUnit{2}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
                                 minimum size   = 20 pt,
                                 draw
                                 }}

    \Vertex{F}
    {
        \tikzset{VertexStyle/.style = {fill=white, text=white}}
        \SOWE(F){I} 
        \EA(I){G}
        \SO(I){d}
        \EA(d){H}
        \EA(F){E}
        {
            \SetGraphUnit{1}
            \WE(I){a}
            \EA(c){J}
        }
    }
    \WE(F){b}
    \EA(G){c}
     
    \Edge[label=6](F)(c)
    \Edge[label=5](b)(F)
        
\end{tikzpicture}

==> graphs/rsph_3.tikz <==
\begin{tikzpicture}[shorten >=1pt]
     \SetGraphUnit{2}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
                                 minimum size   = 20 pt,
                                 draw
                                 }}

    \Vertex{F}
    {
        \tikzset{VertexStyle/.style = {fill=white, text=white}}
        \SOWE(F){I} 
        \EA(I){G}
        \SO(I){d}
        \EA(d){H}
        \EA(F){E}
        {
            \SetGraphUnit{1}
            \EA(c){J}
        }
    }
    {
        \SetGraphUnit{1}
        \WE(I){a}
    }
    \WE(F){b}
    \EA(G){c}

     
    \Edge[label=6](F)(c)
    \Edge[label=5](b)(F)
    \Edge[label=1](a)(b)
        
\end{tikzpicture}

==> graphs/rsph_4.tikz <==
\begin{tikzpicture}[shorten >=1pt]
     \SetGraphUnit{2}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
     \tikzset{VertexStyle/.style = {shape          = circle,
                                 minimum size   = 20 pt,
                                 draw
                                 }}

	 
    \Vertex{F}
    \SOWE(F){I} 
    \SO(I){d}
    {
        \tikzset{VertexStyle/.style = {fill=white, text=white}}
        \EA(I){G}
        \EA(d){H}
        \EA(F){E}
        {
            \SetGraphUnit{1}
            \EA(c){J}
        }
    }
    {
        \SetGraphUnit{1}
        \WE(I){a}
    }
    \WE(F){b}
    \EA(G){c}
     
    \Edge[label=6](F)(c)
    \Edge[label=5](b)(F)
    \Edge[label=1](a)(b)
    \Edge[label=5](F)(I)
    \Edge[label=5](I)(d)
        
\end{tikzpicture}

==> graphs/smt_graph.tikz <==

\begin{tikzpicture}
     \SetGraphUnit{2}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
      \tikzset{VertexStyle/.style = {shape          = circle,
     							draw,
                                 minimum size   = 20 pt,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt
                                 }}
     \Vertex{I}
     \NOEA(I){F}
     \SO(I){d}
     \SOEA(F){c}
     \WE(F){b}
    {
     \SetGraphUnit{1}
     \WE(I){a}
    }
         
     %\tikzset{EdgeStyle/.append style = {bend left}}
     \Edge[label=1](a)(b)
     \Edge[label=5](b)(F)
     \Edge[label=6](F)(c)   
     \Edge[label=5](d)(I)
     \Edge[label=5](F)(I)
\end{tikzpicture}


==> graphs/voronoi_graph.tikz <==
\begin{tikzpicture}[shorten >=1pt]
	\definecolor{clr1}{RGB}{166,206,227}
	\definecolor{clr2}{RGB}{31,120,180}
	\definecolor{clr3}{RGB}{178,223,138}
    \definecolor{clr4}{RGB}{51,160,44}
     \SetGraphUnit{2}% modifie la distance entre les nodes
     \GraphInit[vstyle=normal]
     \tikzset{LabelStyle/.style =   {draw,
                                     %fill  = yellow,
                                     %text  = red
                                     }}
	\tikzset{VertexStyle/.style = {shape          = circle,
                                 minimum size   = 20 pt}}

    {
        \tikzset{VertexStyle/.append style = {
     	    fill= clr4
        }}
        \Vertex{G}
        \EA(G){c}
    }
    {
        \tikzset{VertexStyle/.append style = {
     	    fill= clr1,
        }}
        \NO(G){F}
        \WE(F){b}
        \EA(F){E}
        {
            \SetGraphUnit{1}
            \EA(c){J}
        }
    }
    {
        \tikzset{VertexStyle/.append style = {
     	fill= clr3,
        }}
        \SOWE(F){I} 
        \SO(I){d}
        \EA(d){H}
    }
    {
        \tikzset{VertexStyle/.append style = {
     	    fill= clr2
        }}
        \SetGraphUnit{1}
        \WE(I){a}
    }
     
     \Edge[label=1](a)(b)
     \Edge[label=6](F)(c)
     \Edge[label=100](F)(G)
     \Edge[label=100](I)(G)
     \Edge[label=100](H)(G)
     \Edge[label=20](c)(H)
     
     \Edge[label=5](F)(I)
     \tikzset{EdgeStyle/.style   = {color=clr1}}
     \Edge[label=1](E)(J)
     \Edge[label=2](E)(F)
     \Edge[label=5](b)(F)
     \tikzset{EdgeStyle/.style   = {color=clr3}}
     \Edge[label=5](d)(I)
     \Edge[label=16](d)(H)
     \tikzset{EdgeStyle/.style   = {color=clr4}}
     \Edge[label=20](c)(G)
\end{tikzpicture}
